XOX Fabric: A hybrid approach to blockchain transaction execution

Performance and scalability are major concerns for blockchains: permissionless systems are typically limited by slow proof of X consensus algorithms and sequential post-order transaction execution on every node of the network. By introducing a small amount of trust in their participants, permissioned blockchain systems such as Hyperledger Fabric can benefit from more efficient consensus algorithms and make use of parallel pre-order execution on a subset of network nodes. Fabric, in particular, has been shown to handle tens of thousands of transactions per second. However, this performance is only achievable for contention-free transaction workloads. If many transactions compete for a small set of hot keys in the world state, the effective throughput drops drastically. We therefore propose XOX: a novel two-pronged transaction execution approach that both minimizes invalid transactions in the Fabric blockchain and maximizes concurrent execution. Our approach additionally prevents unintentional denial of service attacks by clients re-submitting conflicting transactions. Even under fully contentious workloads, XOX can handle more than 3000 transactions per second, all of which would be discarded by regular Fabric.

==> tikz/effective_load.tex <==
\begin{tikzpicture}[scale = 0.7]
        \begin{axis}[
        scaled ticks=false,
        legend style={at={(1,1)}, anchor=south east, font=\small},
        legend cell align=left,
	    enlarge x limits=0.03,
        ymin=0,
        ymax=100,
        width= \linewidth,
        bar width=0.1cm,
        ylabel= Relative nominal load,
        xlabel = {Transaction contention},
        xticklabel={\pgfmathprintnumber\tick\%},
        yticklabel={\pgfmathprintnumber\tick\%}
        ]       
        
        \addplot[red!75, mark=x, error bars/.cd, y dir = both,y explicit] table[x=x, y=ex_ov, y error=ex_err]{tikz/data.dat};
        \addplot[dashed, blue!75, mark options={solid} ,mark=triangle,error bars/.cd, y dir = both,y explicit,error bar style={solid}] table[x=x, y=pip_ov, y error=pip_err]{tikz/data.dat};
        \legend{ post-order execution,dependency analyzer \& pipeline, test};
        \end{axis}
        \end{tikzpicture}

==> tikz/effective_throughput.tex <==
\begin{tikzpicture}[scale = 0.7]
        \begin{axis}[
        scaled ticks=false, 
        tick label style={/pgf/number format/fixed},
        legend style={at={(0,1)}, anchor=south, font=\small},
        legend cell align=left,
	    enlarge x limits=0.03,
        ymin=0,
        width= \linewidth,
        bar width=0.1cm,
        ylabel= Effective transaction throughput in tx/s,
        xlabel = {Transaction contention},
        xticklabel={\pgfmathprintnumber\tick\%},
        ]       
        
        \addplot[red!75, mark=square, error bars/.cd, y dir = both,y explicit] table[x=x, y=xox, y error=xox_err]{tikz/effective_data.dat};
        \addplot[dashed, blue!75, mark options={solid} ,mark=triangle,error bars/.cd, y dir = both,y explicit,error bar style={solid}] table[x=x, y=fastfabric,y error=ff_err]{tikz/effective_data.dat};
        \addplot[dotted, mark options={solid},black,mark=diamond, error bars/.cd, y dir = both,y explicit,error bar style={solid}, error mark options={solid,rotate=90, mark size=2}] table[x=x,y=fabric,y error=fabric_err]{tikz/effective_data.dat};
        \legend{XOX Fabric 1.4, FastFabric 1.4, Fabric 1.4}
        \end{axis}
        \begin{axis}[
        scaled ticks=false, 
        tick label style={/pgf/number format/fixed},
        legend style={at={(1.0,1)}, anchor=south, font=\small},
        legend cell align=left,
	    enlarge x limits=0.03,
        ymin=0,
        ymax=2600,
        width= \linewidth,
        bar width=0.1cm,
        ylabel= Effective transaction throughput in tx/s,
        axis y line*=right,
        axis x line=none
        ] 
        \addplot[dotted, mark options={solid},black!50,mark=x, error bars/.cd, y dir = both,y explicit,error bar style={solid}, error mark options={solid,rotate=90, mark size=2}] table[x=x,y=fabric]{tikz/effective_data.dat};
        \legend{Fabric 1.4 (rescaled)}
        \end{axis}
        \end{tikzpicture}

==> tikz/map.tex <==
	\begin{tikzpicture}[
	    >=serif cm,font = \footnotesize,
	    map/.style={draw, rectangle, align=left, node distance = 7mm and 0.1cm, minimum height = 7mm, minimum width=1.5cm, text width=1cm, node distance=0mm and 0mm
	    },
	    list/.style={node distance = 0mm and 2cm, text width = 1.7cm, minimum width=1.5cm},
	    arrow/.style={-{Latex[length=2mm]}},
	]
	\node[map](key0){key$_{i-1}$};
	\node[above=1mm of key0]{\vdots};
	\node[map,below=of key0](key1){key$_i$} ;
	
	\node[map,right=of key1,minimum width=7mm, text width = 0cm](anchor){};
	\filldraw [black] (anchor) circle (3pt);
	\node[map,above=of anchor,minimum width=7mm, text width = 0cm]{};
	\node[map,below=of anchor,minimum width=7mm, text width = 0cm]{};
	\node[map,below=of key1](key2){key$_{i+1}$} ;
	\node[below=-1mm of key2]{\vdots};
	\node[list,right=of anchor](l2){block:5 \#tx:2};
	\node[list,above=of l2](l1){block:4 \#tx:43};
	\node[list,below=of l2](l3){block:5 \#tx:7};
	
	\node[rectangle,rounded corners, draw, fit=(l1)(l2)(l3)](r){};
	\node[below right=0mm of r.south, anchor=north, font=\scriptsize]{read};
	\node[list,right=of l2](l4){block:5 \#tx:8};
	\node[rectangle,rounded corners, draw, fit=(l4)](w1){};
	\node[below right=0mm of w1.south, anchor=north, font=\scriptsize]{write};
	
	\node[list,right=of l4](l5){block:6 \#tx:21};
	\node[rectangle,rounded corners, draw, fit=(l5)](w2){};
	\node[below right=0mm of w2.south, anchor=north, font=\scriptsize]{write};
	
	\draw[arrow] (anchor.center) -- (r);
	\draw[arrow] (r) -- (w1);
	\draw[arrow] (w1) -- (r);
	\draw[arrow] (w1) -- (w2);
	\draw[arrow] (w2) -- (w1);
	\draw[arrow] (r) -- ($(r.center) + (0,1.2)$) -- ($(w2.center) + (0,1.2)$)node [midway, above]{skip} -- (w2);
	\draw[arrow] (w2) -- ($(w2.center) + (0,1.2)$) -- ($(r.center) + (0,1.2)$)-- (r);
	
	\node[right=1.5cm of w2](etc){$\cdots$};
	\draw[arrow] (w2) -- (etc);
	\draw[arrow] (etc) -- (w2);
	
	\end{tikzpicture}


==> tikz/nominal_load.tex <==
\begin{tikzpicture}[scale = 0.7, xshift=10cm]
        \begin{axis}[
        scaled ticks=false,
        legend style={at={(1,1)}, anchor=north east, font=\small},
        legend cell align=left,
	    enlarge x limits=0.03,
        ymin=0,
        ymax=100,
        width= \linewidth,
        bar width=0.1cm,
        ylabel= Relative nominal load,
        xlabel = {Transaction contention},
        xticklabel={\pgfmathprintnumber\tick\%},
        yticklabel={\pgfmathprintnumber\tick\%}
        ]       
        
        \addplot[red!75, mark=x, error bars/.cd, y dir = both,y explicit] table[x=x, y=ex_ov, y error=ex_err]{tikz/nominal_data.dat};
        \addplot[dashed, blue!75, mark options={solid} ,mark=triangle,error bars/.cd, y dir = both,y explicit,error bar style={solid}] table[x=x, y=pip_ov, y error=pip_err]{tikz/nominal_data.dat};
        \legend{ post-order execution,dependency analyzer \& pipeline, test};
        \end{axis}
        \end{tikzpicture}

==> tikz/nominal_throughput.tex <==
\begin{tikzpicture}[scale = 0.7]
        \begin{axis}[
        scaled ticks=false, 
        tick label style={/pgf/number format/fixed},
        legend style={at={(1,0.92)}, anchor=south east, font=\small},
        legend cell align=left,
	    enlarge x limits=0.03,
        ymin=0,
        width= \linewidth,
        bar width=0.1cm,
        ylabel= Nominal transaction throughput in tx/s,
        xlabel = {Transaction contention},
        xticklabel={\pgfmathprintnumber\tick\%},
        ]       
        
        \addplot[red!75, mark=square, error bars/.cd, y dir = both,y explicit] table[x=x, y=xox, y error=xox_err]{tikz/nominal_data.dat};
        \addplot[green!75, mark options={solid}, dotted, mark=square, error bars/.cd, y dir = both,y explicit,error bar style={solid}] table[x=x, y=xox2, y error=xox2_err]{tikz/nominal_data.dat};
        \addplot[dashed, blue!75, mark options={solid} ,mark=triangle,error bars/.cd, y dir = both,y explicit,error bar style={solid}] table[x=x, y=fastfabric,y error=ff_err]{tikz/nominal_data.dat};
        
        \addplot[dotted, mark options={solid},black!75,mark=x, error bars/.cd, y dir = both,y explicit,error bar style={solid}, error mark options={solid,rotate=90, mark size=2}] table[x=x,y=fabric,y error=fabric_err]{tikz/nominal_data.dat};
        \legend{XOX Fabric 1.4, XOX Fabric 1.4 (no re-execution),  FastFabric 1.4,Fabric 1.4}
        \end{axis}
        \end{tikzpicture}

==> tikz/pipeline.tex <==
	\begin{tikzpicture}[
	    >=serif cm,font = \footnotesize,
	    node distance=0.3cm and 0.5cm,
	    map/.style={draw, rectangle, align=left, minimum height = 7mm   },
	    arrow/.style={-{Latex[length=2mm]}},
	]
	\node[](ord){};
	
	\node[map,right=0.8cm of ord, fill=white, minimum width=25mm](v2){block verification};
	\begin{scope}[on background layer]
        \node[map,above right=2mm of v2.south west, fill=white, minimum width=25mm](v1){};
	    \node[map,above right=1mm of v2.south west, fill=white, minimum width=25mm](v3){};
    \end{scope}

    \draw[arrow](ord)--(v2);
	
	
	\node[right=of v2](c1){};
	
	\draw[-](v2) --(c1.center);
	
	\node[map,above right=0.3cm and 2.3cm of c1,fill=white, minimum width=20mm](ep2){EP validation};
	
	\draw[arrow](c1.center) |-(ep2);
	
	\begin{scope}[on background layer]
    	\node[map,above right=2mm of ep2.south west,fill=white, minimum width=20mm](ep1){};
    	\node[map, above right=1mm of ep2.south west,fill=white, minimum width=20mm](ep3){};
    \end{scope}

	
	\node[map,below right=of c1](dep){dependency analyzer};
	
	\draw[arrow](c1.center) |-(dep);
	
	\node[map,right=of dep,fill=white, minimum width=25mm](rw){RW set validation};
	
	\draw[arrow](dep) --(rw);
	
	\begin{scope}[on background layer]
    	\node[map,above right=2mm of rw.south west,fill=white,, minimum width=25mm]{};
    	\node[map, above right=1mm of rw.south west,fill=white,, minimum width=25mm]{};
    \end{scope}
    
    \node[above right=of rw](c2){};
    
    \draw[-](ep2)-|(c2.center);
    \draw[-](rw)-|(c2.center);
    \node[right=of c2](c3){};
    
    \draw[-](c2.center)--(c3.center);
    
    \node[map,below right=of c3,fill=white, minimum width=20mm](x){re-execution};
    
    \begin{scope}[on background layer]
    	\node[map,above right=2mm of x.south west,fill=white,, minimum width=20mm]{};
    	\node[map, above right=1mm of x.south west,fill=white,, minimum width=20mm]{};
    \end{scope}
    
    \node[above right=of x](c4){};
    
    \node[map,right=0.8cm of c4, fill=white, minimum width=18mm](com){commitment};
    
       \begin{scope}[on background layer]
    	\node[map,above right=2mm of com.south west,fill=white,, minimum width=18mm]{};
    	\node[map, above right=1mm of com.south west,fill=white,, minimum width=18mm]{};
    \end{scope}
    
    \draw[arrow](c3.center)|-(x);
    \draw[-](c3.center)--(c4.center);
    \draw[-](x)-|(c4.center);
    \draw[arrow](c4.center)--(com);
	
	
	\end{tikzpicture}


==> tikz/pipeline2.tex <==
	\begin{tikzpicture}[
	    >=serif cm,font = \footnotesize,
	    node distance=0.5cm and 0.5cm,
	    map/.style={draw, rectangle, align=left, minimum height = 7mm   },
	    arrow/.style={-{Latex[length=2mm]}},
	]
	\node[](ord){};
	
	\node[map,below=0.8cm of ord, fill=white, minimum width=25mm](v2){block verification};
	\begin{scope}[on background layer]
        \node[map,above right=2mm of v2.south west, fill=white, minimum width=25mm](v1){};
	    \node[map,above right=1mm of v2.south west, fill=white, minimum width=25mm](v3){};
    \end{scope}

    \draw[arrow](ord)--(v2);
	
	
	\node[below=of v2](c1){};
	
	\draw[-](v2) --(c1.center);
	
	\node[map,below right=1cm and 0.5cm of c1,fill=white, minimum width=20mm](ep2){EP validation};
	
	\draw[arrow](c1.center) -|(ep2);
	
	\begin{scope}[on background layer]
    	\node[map,above right=2mm of ep2.south west,fill=white, minimum width=20mm](ep1){};
    	\node[map, above right=1mm of ep2.south west,fill=white, minimum width=20mm](ep3){};
    \end{scope}

	
	\node[map,below left=of c1](dep){dependency analyzer};
	
	\draw[arrow](c1.center) -|(dep);
	
	\node[map,below=of dep,fill=white, minimum width=25mm](rw){RW set validation};
	
	\draw[arrow](dep) --(rw);
	
	\begin{scope}[on background layer]
    	\node[map,above right=2mm of rw.south west,fill=white,, minimum width=25mm]{};
    	\node[map, above right=1mm of rw.south west,fill=white,, minimum width=25mm]{};
    \end{scope}
    
    \node[below right=of rw](c2){};
    
    \draw[-](ep2)|-(c2.center);
    \draw[-](rw)|-(c2.center);
    \node[below=of c2](c3){};
    
    \draw[-](c2.center)--(c3.center);
    
    \node[map,below left=of c3,fill=white, minimum width=20mm](x){re-execution};
    
    \begin{scope}[on background layer]
    	\node[map,above right=2mm of x.south west,fill=white,, minimum width=20mm]{};
    	\node[map, above right=1mm of x.south west,fill=white,, minimum width=20mm]{};
    \end{scope}
    
    \node[below right=of x](c4){};
    
    \node[map,below=0.8cm of c4, fill=white, minimum width=18mm](com){commitment};
    
       \begin{scope}[on background layer]
    	\node[map,above right=2mm of com.south west,fill=white,, minimum width=18mm]{};
    	\node[map, above right=1mm of com.south west,fill=white,, minimum width=18mm]{};
    \end{scope}
    
    \draw[arrow](c3.center)-|(x);
    \draw[-](c3.center)--(c4.center);
    \draw[-](x)|-(c4.center);
    \draw[arrow](c4.center)--(com);
	
	
	\end{tikzpicture}

